Interference-Aware Downlink Power Control for High-Altitude Platform Stations with QoS and Max-Min Fairness

High-altitude platform stations (HAPS) are a promising component of non-terrestrial networks (NTNs) for wide-area connectivity. However, serving multiple users over large user footprints requires efficient power-control mechanisms that account for the unique propagation characteristics and strict power constraints of HAPS. This paper develops a tractable analytical and optimization framework for downlink power allocation in HAPS systems under statistical channel state information, 3GPP NTN path loss, and Rician fading. A closed-form expression for the signal-to-interference-plus-noise ratio (SINR) with mean-channel maximal-ratio transmission (MRT) precoding is derived, capturing geometry-dependent inter-user interference coupling. Based on this, two power-control schemes are proposed: quality-of-service (QoS)-constrained power minimization and max-min SINR fairness. The QoS solution is obtained in closed form or through a low-complexity fixed-point iteration, while the max-min solution is obtained through bisection. Numerical results demonstrate up to 6 dB reduction in required transmit power at moderate-to-high target rates and improved worst-user SINR compared to the uniform power, inverse path-loss, and geometry-aware heuristic allocations. The proposed QoS-optimal scheme also achieves a QoS feasibility probability of approximately 0.95 at R_req = 2.5 bits/s/Hz and P_max = 35 dBm, while the uniform power, inverse path-loss, and geometry-aware heuristic allocations achieve less than 0.4. Moreover, the proposed schemes achieve performance comparable to the linear programming (LP)-based benchmarks at a fraction of the computational cost, reducing the average computation time by approximately 99.97% when K = 20.

==> CCNC_massiveMIMO_HAPS_groundusers.pdf_tex <==
%% Creator: Inkscape 1.4.4 (dcaf3e7, 2026-05-05), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'CCNC_massiveMIMO_HAPS_groundusers.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{434.12670226bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.76676852)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{CCNC_massiveMIMO_HAPS_groundusers.pdf}}%
    \put(0.05318414,0.11190768){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{Core}$\end{tabular}}}}%
    \put(0.09503524,0.26833458){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{Ground}$\end{tabular}}}}%
    \put(0.1806083,0.50596555){\color[rgb]{0,0,0}\transparent{0.78039199}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{Feeder Link}$\end{tabular}}}}%
    \put(0.02213964,0.0746332){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{Network}$\end{tabular}}}}%
    \put(0.09399929,0.23287877){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{Station}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{CCNC_massiveMIMO_HAPS_groundusers.pdf}}%
    \put(0.58710717,0.02883103){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{User k}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{CCNC_massiveMIMO_HAPS_groundusers.pdf}}%
    \put(0.56297855,0.44133684){\color[rgb]{0,0,0}\transparent{0.78039199}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_k$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{CCNC_massiveMIMO_HAPS_groundusers.pdf}}%
    \put(0.6534903,0.23481043){\color[rgb]{0,0,0}\transparent{0.78039199}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d_k$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{CCNC_massiveMIMO_HAPS_groundusers.pdf}}%
    \put(0.94443998,0.20836843){\color[rgb]{0,0,0}\transparent{0.78039199}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{x}$\end{tabular}}}}%
    \put(0.33677518,0.0204629){\color[rgb]{0,0,0}\transparent{0.78039199}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{y}$\end{tabular}}}}%
    \put(0.55051388,0.74794658){\color[rgb]{0,0,0}\transparent{0.78039199}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{z}$\end{tabular}}}}%
    \put(0.53869756,0.14080331){\color[rgb]{0,0,0}\transparent{0.78039199}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\varphi_k$\end{tabular}}}}%
    \put(0.56419036,0.31270168){\color[rgb]{0,0,0}\transparent{0.78039199}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tiny{H}$\end{tabular}}}}%
    \put(0.60405171,0.0957025){\color[rgb]{0,0,0}\transparent{0.78039199}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$r_k$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{CCNC_massiveMIMO_HAPS_groundusers.pdf}}%
    \put(0.51115028,0.61755253){\color[rgb]{0,0,0}\transparent{0.78039199}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{HAPS}$\end{tabular}}}}%
  \end{picture}%
\endgroup%

